Filtering Framework for Aircraft Localization During Taxiing Using Semantic Segmentation

Autonomous airport taxiing requires accurate localization on complex airport surfaces. Backup systems that do not depend on satellite navigation are needed to reduce failure risk and improve operational resilience. Vision-based systems have emerged as a promising alternative, but existing vision-based approaches do not yet provide probabilistic absolute position estimates with calibrated uncertainty. We present an end-to-end pipeline that combines an image segmentation network with a Bayesian filtering approach to produce a probabilistic position estimate. Instead of directly using the image segmentations in the filter, we first compute the principal components to compress the high-dimensional segmentation masks into compact representations. We calibrate the probabilistic position estimate via a post-hoc multivariate Student-t distribution transfer. To support training and evaluation, we release the first publicly available dataset for vision-based airport surface localization, consisting of 10,000 static image-mask pairs and 120 trajectories at Ohio University Airport. We evaluate our framework on a suite of simulated trajectories based on tracking accuracy and calibration of the reported probabilistic estimate. Across 60 test trajectories, the filter achieves a median cross-track error of 0.07 m, a median along-track error of 1.95 m, and an expected calibration error of 0.045 after post-hoc distributional recalibration.

==> figures/calibration_concept.tex <==
% Compile standalone with `pdflatex`, or \input{} into an AIAA paper.
\documentclass[border=2pt]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepgfplotslibrary{fillbetween}
\pgfplotsset{compat=1.18}
\definecolor{pastelBlueDark}{RGB}{58,107,165}
\definecolor{pastelBlueLight}{RGB}{130,170,210}
\definecolor{warmOrange}{RGB}{200,120,50}
\definecolor{warmOrangeLight}{RGB}{230,175,110}
\begin{document}

\begin{tikzpicture}
\begin{axis}[
  width=8cm, height=7cm,
  xmin=0, xmax=1, ymin=0, ymax=1,
  xtick={0, 0.25, 0.5, 0.75, 1.0},
  ytick={0, 0.25, 0.5, 0.75, 1.0},
  xlabel={Expected coverage $p$},
  ylabel={Empirical coverage $\hat{p}(p)$},
  axis y line=left, axis x line=bottom,
  every outer y axis line/.append style={-},
  every outer x axis line/.append style={-},
  axis line style={line width=0.5pt},
  tick align=inside,
  every tick/.append style={line width=0.5pt},
  label style={font=\footnotesize},
  tick label style={font=\scriptsize},
  legend cell align=left,
  legend style={font=\scriptsize, draw=none, fill=none,
                at={(0.03,0.97)}, anchor=north west},
]

% Ideal diagonal
\addplot[black, dashed, line width=0.6pt,
         domain=0:1, samples=2, name path=ideal] {x};
\addlegendentry{Ideal}

% Overconfident curve (below diagonal)
\addplot[pastelBlueDark, line width=0.9pt,
         domain=0:1, samples=100, name path=over] {x^2.2};
\addlegendentry{Overconfident}

% Underconfident curve (above diagonal)
\addplot[warmOrange, line width=0.9pt,
         domain=0:1, samples=100, name path=under] {1-(1-x)^2.2};
\addlegendentry{Underconfident}

% Shaded miscalibration areas
\addplot[pastelBlueLight, opacity=0.35]
  fill between[of=ideal and over];
\addplot[warmOrangeLight, opacity=0.35]
  fill between[of=under and ideal];

% Bin deviation lines on overconfident curve: |p - p^2.2|
\draw[pastelBlueDark, line width=0.4pt]
  (axis cs:0.20,0.030) -- (axis cs:0.20,0.20);
\draw[pastelBlueDark, line width=0.4pt]
  (axis cs:0.35,0.103) -- (axis cs:0.35,0.35);
\draw[pastelBlueDark, line width=0.4pt]
  (axis cs:0.65,0.391) -- (axis cs:0.65,0.65);
\draw[pastelBlueDark, line width=0.4pt]
  (axis cs:0.80,0.614) -- (axis cs:0.80,0.80);

% MCE: maximum deviation at p~0.50
\draw[pastelBlueDark, line width=0.7pt, <->, >=stealth]
  (axis cs:0.50,0.218) -- (axis cs:0.50,0.50);
\node[font=\scriptsize, pastelBlueDark, anchor=west]
  at (axis cs:0.50,0.38) {MCE};

% ECE annotation
\node[font=\scriptsize, pastelBlueDark, anchor=north, align=center]
  at (axis cs:0.80,0.28) {ECE = mean $|\hat{p}{-}p|$};

\end{axis}
\end{tikzpicture}
\end{document}


==> figures/visual_abstract.tex <==
\documentclass[border=2pt]{standalone}
\usepackage{tikz}
\usepackage{graphicx}
\usetikzlibrary{arrows.meta,positioning,decorations.pathreplacing}

\definecolor{taxiwayGray}{RGB}{215,215,215}
% \definecolor{centerYellow}{RGB}{230,190,40}
\definecolor{centerYellow}{RGB}{227, 200, 104}
\definecolor{aircraftGray}{RGB}{140,140,148}
\definecolor{ellipseBlue}{RGB}{50,100,180}
\definecolor{renderGreen}{RGB}{40,120,80}
\definecolor{pastelRose}{RGB}{190,100,120}

\begin{document}
\begin{tikzpicture}

% Taxiway pavement
\fill[taxiwayGray]
  (-2, 1.5) -- (15, 1.5) -- (15, 4.5) -- (13.0, 4.5)
  arc (270:180:1.5) -- (11.5, 9.5) -- (8.5, 9.5) -- (8.5, 6.0)
  arc (0:-90:1.5) -- (-2, 4.5) -- cycle;

% Centerlines
\draw[centerYellow, line width=1.5pt] (-2, 3) -- (15, 3);
\draw[centerYellow, line width=1.5pt]
  (7.0, 3) arc (270:360:3.0) -- (10, 9.5);
\draw[centerYellow, line width=1.5pt]
  (10, 6.0) arc (180:270:3.0);


% --- Error ellipses ---
\begin{scope}[shift={(6.0, 3)}]
  \fill[ellipseBlue, opacity=0.10] (0,0) ellipse (4.2 and 0.65);
  \draw[ellipseBlue, opacity=0.4, line width=0.5pt] (0,0) ellipse (4.2 and 0.65);
  \fill[ellipseBlue, opacity=0.12] (0,0) ellipse (2.8 and 0.42);
  \draw[ellipseBlue, opacity=0.5, line width=0.5pt] (0,0) ellipse (2.8 and 0.42);
  \fill[ellipseBlue, opacity=0.15] (0,0) ellipse (1.4 and 0.22);
  \draw[ellipseBlue, opacity=0.6, line width=0.5pt] (0,0) ellipse (1.4 and 0.22);
\end{scope}

% --- Error ellipse annotation ---
% \node[font=\scriptsize, ellipseBlue, fill=white, rounded corners=2pt, inner sep=2pt]
  % (uncert) at (8.0, 5.0) {Position Uncertainty};
% \draw[thin, ellipseBlue, -{Stealth[length=3pt]}] (uncert) -- (7.5, 3.5);

% --- C172 aircraft silhouette ---
\begin{scope}[shift={(5.5, 3)}]
  \fill[aircraftGray]
    (1.28, 0)
    .. controls (1.22, 0.10) and (1.0, 0.20) .. (0.7, 0.22)
    -- (-0.1, 0.22)
    .. controls (-0.4, 0.20) and (-0.8, 0.12) .. (-1.1, 0.06)
    -- (-1.28, 0.05) -- (-1.28, -0.05) -- (-1.1, -0.06)
    .. controls (-0.8, -0.12) and (-0.4, -0.20) .. (-0.1, -0.22)
    -- (0.7, -0.22)
    .. controls (1.0, -0.20) and (1.22, -0.10) .. (1.28, 0) -- cycle;
  \fill[aircraftGray]
    (0.45, 0.22) -- (0.40, 1.65) -- (-0.07, 1.65) -- (-0.07, 0.22) -- cycle;
  \fill[aircraftGray]
    (0.45, -0.22) -- (0.40, -1.65) -- (-0.07, -1.65) -- (-0.07, -0.22) -- cycle;
  \node at (0.25, -1.0) {\includegraphics[width=0.75cm]{figures/icons/video_camera.pdf}};
  \fill[aircraftGray]
    (-1.0, 0.06) -- (-1.08, 0.60) -- (-1.28, 0.60) -- (-1.28, 0.06) -- cycle;
  \fill[aircraftGray]
    (-1.0, -0.06) -- (-1.08, -0.60) -- (-1.28, -0.60) -- (-1.28, -0.06) -- cycle;
\end{scope}

% --- Camera label (right side) ---
\node[font=\scriptsize, fill=white, rounded corners=2pt, inner sep=2pt]
  (camlabel) at (7.1, 1.3) {onboard camera};
\draw[thin, gray] (camlabel) -- (5.85, 1.95);

% --- Small candidate aircraft from pose distribution (rendered over ellipses) ---
% All candidates drawn at uniform scale and opacity per reviewer suggestion;
% relative likelihood is already conveyed by the blue ellipses.
\foreach \cx/\cy/\rot in {3.9/3.4/0, 3.2/2.5/0, 8.0/2.5/0, 8.7/3.4/0} {
  \begin{scope}[shift={(\cx,\cy)}, scale=0.2, rotate=\rot]
    \fill[pastelRose, opacity=0.55]
      (1.28, 0)
      .. controls (1.22, 0.10) and (1.0, 0.20) .. (0.7, 0.22)
      -- (-0.1, 0.22)
      .. controls (-0.4, 0.20) and (-0.8, 0.12) .. (-1.1, 0.06)
      -- (-1.28, 0.05) -- (-1.28, -0.05) -- (-1.1, -0.06)
      .. controls (-0.8, -0.12) and (-0.4, -0.20) .. (-0.1, -0.22)
      -- (0.7, -0.22)
      .. controls (1.0, -0.20) and (1.22, -0.10) .. (1.28, 0) -- cycle;
    \fill[pastelRose, opacity=0.55]
      (0.45, 0.22) -- (0.40, 1.65) -- (-0.07, 1.65) -- (-0.07, 0.22) -- cycle;
    \fill[pastelRose, opacity=0.55]
      (0.45, -0.22) -- (0.40, -1.65) -- (-0.07, -1.65) -- (-0.07, -0.22) -- cycle;
    \fill[pastelRose, opacity=0.55]
      (-1.0, 0.06) -- (-1.08, 0.60) -- (-1.28, 0.60) -- (-1.28, 0.06) -- cycle;
    \fill[pastelRose, opacity=0.55]
      (-1.0, -0.06) -- (-1.08, -0.60) -- (-1.28, -0.60) -- (-1.28, -0.06) -- cycle;
  \end{scope}
}

% ======= Pipeline boxes =======

% Step 1: RGB image
\begin{scope}
  \clip[rounded corners=3pt] (-2.05, 0.63) rectangle (1.05, 2.37);
  \node[inner sep=0pt] at (-0.5, 1.5) {\includegraphics[width=3.1cm]{figures/fig_1_helpers/00000910.png}};
\end{scope}
\draw[rounded corners=3pt, line width=0.4pt] (-2.05, 0.63) rectangle (1.05, 2.37);
\node[inner sep=0pt, minimum width=3.1cm, minimum height=1.74cm] (rgb) at (-0.5, 1.5) {};
\node[below=2pt, font=\scriptsize] at (rgb.south) {RGB frame};

% Step 2: Segmented image — z-stacked cards to suggest multiple masks
% Back cards (same size as front, offset upward, with faded segmentation image)
% Back card
\begin{scope}[opacity=0.35]
  \clip[rounded corners=3pt] (0.35, 7.03) rectangle (3.45, 8.77);
  \node[inner sep=0pt] at (1.90, 7.90) {\includegraphics[width=3.1cm]{figures/fig_1_helpers/00000910_rendered.png}};
\end{scope}
\draw[rounded corners=3pt, line width=0.4pt, gray!50, opacity=0.35] (0.35, 7.03) rectangle (3.45, 8.77);
\node[inner sep=0pt, minimum width=3.1cm, minimum height=1.74cm] (segback) at (1.90, 7.90) {};
% Mid card
\begin{scope}[opacity=0.55]
  \clip[rounded corners=3pt] (0.15, 6.83) rectangle (3.25, 8.57);
  \node[inner sep=0pt] at (1.70, 7.70) {\includegraphics[width=3.1cm]{figures/fig_1_helpers/00000910_rendered.png}};
\end{scope}
\draw[rounded corners=3pt, line width=0.4pt, gray!60, opacity=0.55] (0.15, 6.83) rectangle (3.25, 8.57);
\node[inner sep=0pt, minimum width=3.1cm, minimum height=1.74cm] (segmid) at (1.70, 7.70) {};
% Front card (the actual segmentation image)
\begin{scope}
  \clip[rounded corners=3pt] (-0.05, 6.63) rectangle (3.05, 8.37);
  \node[inner sep=0pt] at (1.5, 7.5) {\includegraphics[width=3.1cm]{figures/fig_1_helpers/00000910_rendered.png}};
\end{scope}
\draw[rounded corners=3pt, line width=0.4pt] (-0.05, 6.63) rectangle (3.05, 8.37);
\node[inner sep=0pt, minimum width=3.1cm, minimum height=1.74cm] (seg) at (1.5, 7.5) {};
\node[above=-1pt, font=\scriptsize] at (segback.north) {segmentation masks};

% Step 3: PCA Embedding — z-stacked cards + cumulative explained variance histogram
% Back cards (offset upward, faded)
\node[draw=gray!50, rounded corners=3pt, fill=white, line width=0.4pt,
      minimum width=3.1cm, minimum height=2.0cm, inner sep=0pt, opacity=0.4]
  (pcaback) at (8.74, 7.90) {};
\node[draw=gray!60, rounded corners=3pt, fill=white, line width=0.4pt,
      minimum width=3.1cm, minimum height=2.0cm, inner sep=0pt, opacity=0.6]
  (pcamid) at (8.62, 7.70) {};
% Gray arrows from back seg cards to back PCA cards (drawn before front card)
\draw[-{Stealth[length=4pt]}, pastelRose!50, line width=0.8pt] (segback) to[bend left=12]
  node[pos=0.5, above, font=\tiny, pastelRose, inner sep=1pt, align=center]
  {seg.\ masks from\\candidates'\\perspectives} (pcaback);
\draw[-{Stealth[length=4pt]}, pastelRose!50, line width=0.8pt] (segmid) to[bend left=12] (pcamid);
% Front card (drawn on top of gray arrows)
\node[draw, rounded corners=3pt, fill=taxiwayGray!20, line width=0.4pt,
      minimum width=3.1cm, minimum height=2.0cm, inner sep=0pt] (pca) at (8.5, 7.5) {};
\node[font=\scriptsize, inner sep=2pt] at ([yshift=-8pt]pca.north) {PCA embeddings};
% Histogram drawn in outer coordinates
\begin{scope}
  % Axes
  \draw[gray, line width=0.3pt] (7.10, 6.9) -- (7.10, 8.00);
  \draw[gray, line width=0.3pt] (7.10, 6.9) -- (9.85, 6.9);
  % Bars: cumulative explained variance (8 PCs, first 3 highlighted)
  % PC1
  \fill[ellipseBlue!80] (7.18, 6.9) rectangle (7.44, 7.05);
  % PC1+2
  \fill[ellipseBlue!80] (7.50, 6.9) rectangle (7.76, 7.35);
  % PC1+2+3
  \fill[ellipseBlue!80] (7.82, 6.9) rectangle (8.08, 7.58);
  % Bracket under highlighted PCs
  \draw[ellipseBlue, line width=0.5pt, decorate,
        decoration={brace, mirror, amplitude=2.5pt}]
    (7.18, 6.80) -- (8.08, 6.80)
    node[midway, below=0.5pt, font=\tiny, ellipseBlue] {$\mathbf{z}$};
  % PC1..4
  \fill[gray!35] (8.14, 6.9) rectangle (8.40, 7.70);
  % PC1..5
  \fill[gray!35] (8.46, 6.9) rectangle (8.72, 7.78);
  % PC1..6
  \fill[gray!35] (8.78, 6.9) rectangle (9.04, 7.84);
  % PC1..7
  \fill[gray!35] (9.10, 6.9) rectangle (9.36, 7.88);
  % PC1..8
  \fill[gray!35] (9.42, 6.9) rectangle (9.68, 7.91);
\end{scope};

% Rose arrows from filter to front candidate aircraft (drawn before filter so hidden behind box)
\draw[-{Stealth[length=4pt]}, pastelRose!50, line width=0.8pt] (13, 2.0) to[bend left=12] (8.5, 2.40);
\draw[-{Stealth[length=4pt]}, pastelRose!50, line width=0.8pt] (13, 2.0) to[bend left=18]
  node[pos=0.9, below=8pt, font=\scriptsize, pastelRose, inner sep=1.5pt] {$\mathbf{s}_{\mathrm{candidates}}$} (9.0, 3.1);

% % Step 4: Bayesian Filter — background box, particles drawn externally
% \node[draw, rounded corners=3pt, line width=0.4pt,
%       minimum width=3.1cm, minimum height=1.74cm, inner sep=0pt,
%       fill=taxiwayGray!20] (filter) at (13, 2.0) {};
% % Mini taxiway strip inside filter box
% \fill[taxiwayGray!65] (11.50, 1.60) rectangle (14.50, 2.10);
% \draw[centerYellow, line width=0.8pt] (11.50, 1.85) -- (14.50, 1.85);
% % Particles drawn in outer coordinate system — spread along taxiway
% \foreach \dx/\dy/\r/\op in {
%   0.05/0.03/0.14/0.80,  -0.25/0.08/0.12/0.70,  0.40/-0.06/0.13/0.75,
%   0.28/0.11/0.11/0.65,  -0.15/-0.09/0.11/0.60,  0.60/0.02/0.10/0.55,
%   -0.40/-0.04/0.09/0.50, 0.18/-0.11/0.10/0.60,  0.52/0.09/0.10/0.55,
%   -0.55/0.06/0.08/0.45,  0.00/-0.06/0.13/0.70,  0.30/0.05/0.12/0.65,
%   -0.08/0.01/0.15/0.80,  0.72/-0.03/0.08/0.40, -0.65/0.07/0.07/0.35,
%   0.48/-0.09/0.10/0.60, -0.32/0.12/0.09/0.45,  0.65/0.05/0.09/0.50} {
%   \fill[pastelRose, opacity=\op] (13+\dx, 1.85+\dy) circle (\r);
% }
% % Crosshair at weighted mean
% \draw[black, line width=1.2pt] (12.82,1.85) -- (13.22,1.85);
% \draw[black, line width=1.2pt] (13.02,1.67) -- (13.02,2.03);
% % Redraw border on top of contents
% \draw[rounded corners=3pt, line width=0.4pt] (filter.south west) rectangle (filter.north east);
% % Title inside box at top
% \node[font=\scriptsize, inner sep=2pt] at ([yshift=-8pt]filter.north) {Bayesian filter};

% Step 4: UKF — background box, sigma points & covariance ellipse
\node[draw, rounded corners=3pt, line width=0.4pt,
      minimum width=3.1cm, minimum height=1.74cm, inner sep=0pt,
      fill=taxiwayGray!20] (filter) at (13, 2.0) {};
% Mini taxiway strip inside filter box
\fill[taxiwayGray!65] (11.50, 1.60) rectangle (14.50, 2.10);
\draw[centerYellow, line width=0.8pt] (11.50, 1.85) -- (14.50, 1.85);
% Covariance ellipse (rotated slightly to suggest correlated state)
\draw[pastelRose, line width=1.0pt, fill=pastelRose, fill opacity=0.18,
      rotate around={18:(13.02,1.85)}]
     (13.02,1.85) ellipse (0.62 and 0.26);
% Sigma points (2n+1 = 5 for a 2-D state: mean + 4 symmetric)
\fill[pastelRose, opacity=1.0] (13.02, 1.85) circle (0.07);          % mean (λ weight)
\fill[pastelRose, opacity=1.0] (13.56, 1.95) circle (0.06);          % +σ₁
\fill[pastelRose, opacity=1.0] (12.48, 1.75) circle (0.06);          % −σ₁
\fill[pastelRose, opacity=1.0] (12.90, 2.08) circle (0.06);          % +σ₂
\fill[pastelRose, opacity=1.0] (13.14, 1.62) circle (0.06);          % −σ₂
% Thin spokes from mean to each sigma point
\draw[pastelRose, line width=0.35pt, opacity=0.55] (13.02,1.85) -- (13.56,1.95);
\draw[pastelRose, line width=0.35pt, opacity=0.55] (13.02,1.85) -- (12.48,1.75);
\draw[pastelRose, line width=0.35pt, opacity=0.55] (13.02,1.85) -- (12.90,2.08);
\draw[pastelRose, line width=0.35pt, opacity=0.55] (13.02,1.85) -- (13.14,1.62);
% Crosshair at weighted mean
\draw[black, line width=1.2pt] (12.82,1.85) -- (13.22,1.85);
\draw[black, line width=1.2pt] (13.02,1.67) -- (13.02,2.03);
% Redraw border on top of contents
\draw[rounded corners=3pt, line width=0.4pt] (filter.south west) rectangle (filter.north east);
% Title inside box at top
\node[font=\scriptsize, inner sep=3pt, align=center] at ([yshift=-10pt]filter.north) {Unscented Kalman\\filter};

% --- Circled step numbers ---
\foreach \n/\nodename in {1/rgb, 2/seg, 3/pca, 4/filter} {
  \node[circle, fill=black, text=white, font=\scriptsize\bfseries,
        inner sep=1.5pt, minimum size=12pt]
    at (\nodename.north west) {\n};
}

% ======= Observation path arrows (solid) =======
\draw[-{Stealth[length=5pt]}, thick] (5.75, 1.9) to[bend left=20] (rgb.east);
\draw[-{Stealth[length=5pt]}, thick, bend left=18] (rgb) to
  node[midway, fill=white, rounded corners=2pt, font=\scriptsize, align=center, inner sep=3pt]
  {segmentation model\\(finetuned DINO)} (seg);
% Main arrow from front seg card to front PCA card
\draw[-{Stealth[length=5pt]}, thick, bend left=12] (seg) to
  node[pos=0.5, below=3pt, font=\tiny, inner sep=1pt, align=center]
  {seg.\ mask\\from onboard\\perspective} (pca);
% Faded arrows from back PCA cards (no arrowhead, merge into main arrow tip)
\draw[pastelRose!50, line width=0.8pt, bend left=18] (pcaback.south east) to
  node[pos=0.4, right, font=\scriptsize, pastelRose, inner sep=1.5pt] {$\mathbf{z}_{\mathrm{candidates}}$}
  (12.38, 2.87);
\draw[pastelRose!50, line width=0.8pt, bend left=18] (pcamid.south east) to (12.38, 2.87);
% Main arrow from front PCA card
\draw[-{Stealth[length=5pt]}, thick, bend left=18] (pca) to
  node[pos=0.45, left, font=\scriptsize, inner sep=1.5pt] {$\mathbf{z}_{\mathrm{observed}}$}
  (12.38, 2.87);
\draw[-{Stealth[length=5pt]}, thick, bend left=20] (filter) to
  node[pos=0.45, fill=white, rounded corners=2pt, font=\scriptsize, align=center, inner sep=3pt]
  {updated pose\\estimate $p(\mathbf{s}_\mathrm{t})$} (7.0, 2.5);


% ======= Rose arrows from back candidate aircraft to back seg cards =======
\draw[-{Stealth[length=4pt]}, pastelRose!50, line width=0.8pt] (3.1, 2.80) to[bend left=20]
  node[pos=0.30, right=24pt, font=\scriptsize, pastelRose, inner sep=1.5pt] {$\mathbf{s}_{\mathrm{candidates}}$}
  ([xshift=-3pt]segmid.south east);
\draw[-{Stealth[length=4pt]}, pastelRose!50, line width=0.8pt] (3.8, 3.6) to[bend left=20] ([xshift=-3pt]segback.south east);
\node[fill=white, rounded corners=2pt, font=\scriptsize, align=center, inner sep=3pt]
  at (3.0, 5.5) {segmentation\\renderer};


\end{tikzpicture}
\end{document}
